FMI Meets SystemC: A Framework for Cross-Tool Virtual Prototyping

As systems become more complex, the demand for thorough testing and virtual prototyping grows. To simulate whole systems, multiple tools are usually needed to cover different parts. These parts include the hardware of a system and the environment with which the system interacts. The Functional Mock-up Interface (FMI) standard for co-simulation can be used to connect these tools. The control part of modern systems is usually a computing unit, such as a System-on-a-Chip (SoC) or Microcontroller Unit (MCU), which executes software from a connected memory and interacts with peripherals. To develop software without requiring access to physical hardware, full-system simulators, the so-called Virtual Platforms (VPs), are commonly used. The IEEE-standardized framework for VP development is SystemC TLM. SystemC provides interfaces and concepts that enable modular design and model exchange. However, SystemC lacks native FMI support, which limits the integration into broader co-simulation environments. This paper presents a novel framework to control and interact with SystemC-based VPs using the FMI. We present a case study showing how a simulated temperature sensor in a SystemC simulation can obtain temperature values from an external tool via FMI. This approach allows the unmodified target software to run on the VP and receive realistic environmental input data such as temperature, velocity, or acceleration values from other tools. Thus, extensive software testing and verification is enabled. By having tests ready and the software pre-tested using a VP once the physical hardware is available, certifications like ISO 26262 can be done earlier.

==> tikz/algorithm.tikz <==
% !TeX root = ../paper.tex
\begin{tikzpicture}[node distance=0.3cm and 0.5cm]
    \node[startstop] (start) {\shortstack{\textbf{Start}\\\;\,$t_{up}$: Upper Threshold\\\;\;\,$t_{lo}$: Lower Threshold\\$p$: Polling Period}};
    \node[process, below=of start] (read_temp) {Read Temperature $t$};
    \node[decision, below=of read_temp] (upper_thr) {$t > t_{up}$};
    \node[decision, below=of upper_thr] (lower_thr) {$t \leq t_{lo}$};
    \node[process, right=of lower_thr] (clear_gpio) {Clear GPIO Pin};
    \node[process] at (clear_gpio|-upper_thr) (set_gpio) {Set GPIO Pin};
    \node[process, right=of set_gpio] (sleep) {Sleep $p$};

    \draw[->, >=stealth, thick] (start) -- (read_temp);
    \draw[->, >=stealth, thick] (read_temp) -- (upper_thr);
    \draw[->, >=stealth, thick] (upper_thr) -- node[label, right, inner sep=2pt, pos=0.3] {false} (lower_thr);
    \draw[->, >=stealth, thick] (upper_thr) -- node[label, above, inner sep=2pt, pos=0.3] {true} (set_gpio);
    \draw[->, >=stealth, thick] (lower_thr) -- node[label, above, inner sep=2pt, pos=0.3] {true} (clear_gpio);
    \draw[->, >=stealth, thick] (lower_thr.south) -- node[label, right, inner sep=2pt, pos=0.3] {false} ++(0cm,-0.3cm) -| ([xshift=0.4cm]sleep);
    \draw[->, >=stealth, thick] (clear_gpio.east) -| ([xshift=-0.4cm]sleep);
    \draw[->, >=stealth, thick] (set_gpio) -- (sleep);
    \draw[->, >=stealth, thick] (sleep) |- (read_temp);
\end{tikzpicture}


==> tikz/call_seq.tikz <==
% !TeX root = ../paper.tex
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\begin{tikzpicture}
    % FMU
    \node[nodetype, fill=grun-25, text width=2.8cm, align=left] (instatiate) {\shortstack[l]{
            $\bullet$ Launch VP\textsuperscript{*}\\
            $\bullet$ Connect to VP
        }};
    \node[nodetype, fill=grun-25, text width=2.8cm, align=left, anchor=north west, yshift=-0.15cm, minimum height=0.5cm] at (instatiate.south west) (enterInit) {\shortstack[l]{
            $\bullet$ Simulate start time
        }};
    \node[nodetype, fill=grun-25, text width=2.8cm, align=left, anchor=north west, yshift=-0.15cm, minimum height=0.5cm] at (enterInit.south west) (getv) {\shortstack[l]{
            $\bullet$ Read value from VP
        }};
    \node[nodetype, fill=grun-25, text width=2.8cm, align=left, anchor=north west, yshift=-0.15cm, minimum height=0.5cm] at (getv.south west) (setv) {\shortstack[l]{
            $\bullet$ Write value to VP
        }};
    \node[nodetype, fill=grun-25, text width=2.8cm, align=left, anchor=north west, yshift=-0.15cm, minimum height=0.5cm] at (setv.south west) (step) {\shortstack[l]{
            $\bullet$ Simulate time step
        }};
    \node[nodetype, fill=grun-25, text width=2.8cm, align=left, anchor=north west, yshift=-0.15cm, minimum height=0.5cm] at (step.south west) (stop) {\shortstack[l]{
            $\bullet$ Stop VP
        }};
    \node[label, anchor=south, yshift=0.1cm] at (instatiate.north) (fmu) {\textbf{Adapter FMU}};

    \begin{pgfonlayer}{bg}
        \node[nodetype, fill=grun-10, fit={(instatiate) (enterInit) (getv) (setv) (step) (stop) (fmu)}] (fmu_box) {};
    \end{pgfonlayer}

    % Importer
    \node[label, anchor=east, xshift=-4.0cm] (importer) at (fmu_box.west) {\rotatebox{90}{\textbf{Import Tool}}};

    \begin{pgfonlayer}{bg}
        \node[nodetype, fill=rwth-10, fit={(importer) (importer.south|-stop.south) (importer.center|-fmu_box.north)}] (importer_box) {};
    \end{pgfonlayer}

    % Arrows
    \draw[<-,>=stealth,thick] (instatiate.west) -- node[above, anchor=center] {\footnotesize\texttt{\shortstack{fmi3Instantiate\\CoSimulation}}} (importer_box.east|-instatiate.west);
    \draw[<-,>=stealth,thick] (enterInit.west) -- node[above, anchor=center] {\footnotesize\texttt{\shortstack{fmi3Enter\\InitializationMode}}} (importer_box.east|-enterInit.west);
    \draw[<-,>=stealth,thick] (getv.west) -- node[above, anchor=base, yshift=2pt] {\footnotesize\texttt{fmi3Get<datatype>}} (importer_box.east|-getv.west);
    \draw[<-,>=stealth,thick] (setv.west) -- node[above, anchor=base, yshift=2pt] {\footnotesize\texttt{fmi3Set<datatype>}} (importer_box.east|-setv.west);
    \draw[<-,>=stealth,thick] (step.west) -- node[above, anchor=base, yshift=2pt] {\footnotesize\texttt{fmi3DoStep}} (importer_box.east|-step.west);
    \draw[<-,>=stealth,thick] (stop.west) -- node[above, anchor=base, yshift=2pt] {\footnotesize\texttt{fmi3Terminate}} (importer_box.east|-stop.west);

    \draw[->,>=stealth,thick] ([xshift=-0.1cm]step.south east) |- ++(0.3cm,-0.08cm) |- ([xshift=-0.1cm]getv.north east);

    \node[label, anchor=north east] at ([yshift=-0.1cm]fmu_box.south east) {\textsuperscript{*}if included in the FMU};
\end{tikzpicture}


==> tikz/creation.tikz <==
% !TeX root = ../paper.tex
\pgfdeclarelayer{b1}
\pgfdeclarelayer{b2}
\pgfdeclarelayer{b3}
\pgfsetlayers{b3,b2,b1,main}

\begin{tikzpicture}

    \node[nodetype, fill=grun-25, text width=2.0cm] (mod_desc) {\shortstack{model\\Description.xml}};
    \node[nodetype, fill=grun-25, text width=2.0cm, anchor=north] at (mod_desc.south) (lib) {FMU Library};
    \node[nodetype, fill=grun-25, text width=2.0cm, anchor=north, densely dashed] at (lib.south) (bin) {(VP Binary)};
    \node[label, anchor=south] at ([yshift=0.1cm]mod_desc.north) (fmu) {\textbf{FMU}};

    \begin{pgfonlayer}{b1}
        \node[nodetype, fill=grun-10, fit={(mod_desc) (lib) (bin) (fmu)}] (fmu_box) {};
    \end{pgfonlayer}

    \node[nodetype, fill=rwth-25, text width=1.2cm, minimum height=1.0cm, anchor=south east] at ([xshift=-0.8cm]fmu_box.south west) (export) {Packager};

    \node[nodetype, fill=rwth-10, anchor=south east, minimum height=0.8cm, text width=2.0cm, densely dashed] at ([xshift=-0.8cm]export.south west) (vp) {VP Binary};
    \node[nodetype, fill=rwth-10, anchor=south east, minimum height=0.8cm, text width=2.0cm] at ([yshift=+0.1cm]vp.north east) (cfg) {\shortstack{model\\Description.xml}};
    \node[label, anchor=south] at ([yshift=+0.1cm]cfg.north) (input_lbl) {\textbf{Inputs}};

    \node[nodetype, fill=rwth-10, text width=1.2cm, anchor=south] at ([yshift=0.4cm]export.north) (fmu_src) {FMU Library};

    \draw[->, >=stealth, thick, shorten >=1mm, shorten <=1mm] (cfg.east) -- (export.west);
    \draw[->, >=stealth, thick, shorten >=1mm, shorten <=1mm, densely dashed] (vp.east) -- (vp.east-|export.west);
    \draw[->, >=stealth, thick, shorten >=1mm, shorten <=1mm] (export.east) -- (export.east-|fmu_box.west);
    \draw[->, >=stealth, thick, shorten >=1mm, shorten <=1mm] (fmu_src) -- (export);
\end{tikzpicture}


==> tikz/design_flow.tikz <==
% !TeX root = ../paper.tex
\tikzstyle{block} = [rectangle, minimum width=1.8, minimum height=.6cm, text centered, text width=1.6, draw=black, fill=rwth-25, fill opacity=0.8, text opacity=1, font={\footnotesize}, inner sep=0pt]

\pgfdeclarelayer{l0}
\pgfsetlayers{l0,main}

\begin{tikzpicture}[node distance=0.3cm and 0.5cm]
    \node[label, anchor=base] (lbl_step) {\textbf{Step}};
    \node[label, anchor=base] at ([xshift=2cm]lbl_step.base) (lbl_hw) {\textbf{Hardware}};
    \node[label, anchor=base] at ([xshift=2cm]lbl_hw.base) (lbl_sw) {\textbf{Software}};
    \node[label, anchor=base] at ([xshift=2cm]lbl_sw.base) (lbl_env) {\textbf{Environment}};

    \coordinate (top) at ([xshift=-1cm, yshift=-0.2cm]lbl_step.base);

    % step
    \begin{scope}[name prefix=step-dev-]
        \coordinate (top-left) at ([xshift=-0.9cm]lbl_step.center|-top);
        \coordinate (bottom-right) at ([xshift=1.8cm, yshift=-1.0cm]top-left);

        \node[block, fit={(top-left) (bottom-right)}, fill=none, draw=none] (box) {Target-SW Development};
    \end{scope}

    \begin{scope}[name prefix=step-test-]
        \coordinate (top-left) at ([xshift=-0.9cm, yshift=-0.1cm]lbl_step.center|-step-dev-bottom-right);
        \coordinate (bottom-right) at ([yshift=-1.0cm]top-left-|step-dev-box.east);

        \node[block, fit={(top-left) (bottom-right)}, fill=none, draw=none] (box) {SW Testing using VP};
    \end{scope}

    \begin{scope}[name prefix=step-test-hw-]
        \coordinate (top-left) at ([xshift=-0.9cm, yshift=-0.1cm]lbl_step.center|-step-test-bottom-right);
        \coordinate (bottom-right) at ([yshift=-1.0cm]top-left-|step-dev-box.east);

        \node[block, fit={(top-left) (bottom-right)}, fill=none, draw=none] (box) {SW Testing using HW};
    \end{scope}

    \begin{scope}[name prefix=step-app-]
        \coordinate (top-left) at ([xshift=-0.9cm, yshift=-0.1cm]lbl_step.center|-step-test-hw-bottom-right);
        \coordinate (bottom-right) at ([yshift=-1.0cm]top-left-|step-dev-box.east);

        \node[block, fit={(top-left) (bottom-right)}, fill=none, draw=none] (box) {Final Application};
    \end{scope}

    \coordinate (bottom) at (top|-step-app-box.south);

    % hardware
    \begin{scope}[name prefix=hw-vp-]
        \coordinate (top-left) at ([xshift=-0.9cm]lbl_hw.center|-step-dev-box.north);
        \coordinate (bottom-right) at ([xshift=1.8cm]top-left|-step-test-box.south);

        \node[block, fit={(top-left) (bottom-right)}] (box) {Virtual Platform};
    \end{scope}

    \begin{scope}[name prefix=hw-real-]
        \coordinate (top-left) at (hw-vp-box.west|-step-test-hw-box.north);
        \coordinate (bottom-right) at (hw-vp-box.east|-step-app-box.south);

        \node[block, fit={(top-left) (bottom-right)}] (box) {Physical Hardware};
    \end{scope}

    % software
    \begin{scope}[name prefix=hw-real-]
        \coordinate (top-left) at ([xshift=-0.9cm]lbl_sw.center|-step-dev-box.north);
        \coordinate (bottom-right) at ([xshift=1.8cm]top-left|-step-app-box.south);

        \node[block, fit={(top-left) (bottom-right)}] (box) {Target-Software Stack};
    \end{scope}

    % environment
    \begin{scope}[name prefix=env-const-]
        \coordinate (top-left) at ([xshift=-0.9cm]lbl_env.center|-step-dev-box.north);
        \coordinate (bottom-right) at ([xshift=1.8cm]top-left|-step-dev-box.south);

        \node[block, fit={(top-left) (bottom-right)}] (box) {Constant};
    \end{scope}

    \begin{scope}[name prefix=env-testing-]
        \coordinate (top-left) at ([xshift=-0.9cm]lbl_env.center|-step-test-box.north);
        \coordinate (bottom-right) at ([xshift=1.8cm]top-left|-step-test-hw-box.south);

        \node[block, fit={(top-left) (bottom-right)}] (box) {Testing Tool (e.g., \ecutest)};
    \end{scope}

    \begin{scope}[name prefix=env-real-]
        \coordinate (top-left) at ([xshift=-0.9cm]lbl_env.center|-step-app-box.north);
        \coordinate (bottom-right) at ([xshift=1.8cm]top-left|-step-app-box.south);

        \node[block, fit={(top-left) (bottom-right)}] (box) {Real};
    \end{scope}

    \coordinate (right) at (top-|env-real-box.east);

    \begin{pgfonlayer}{l0}
        \coordinate (start) at ($(step-dev-box.south west)!0.5!(step-test-box.north west)$);
        \draw[dotted, thick] (start) -- (start-|right);

        \coordinate (start) at ($(step-test-box.south west)!0.5!(step-test-hw-box.north west)$);
        \draw[dotted] (start) -- (start-|right);

        \coordinate (start) at ($(step-test-hw-box.south west)!0.5!(step-app-box.north west)$);
        \draw[dotted] (start) -- (start-|right);

    \end{pgfonlayer}

    \draw[->, >=stealth, thick] ([xshift=-0.2cm]top) -- node[label, xshift=-0.1cm, rotate=90] {Development Process} ([xshift=-0.2cm]bottom);

    \coordinate (headline) at ($(lbl_step.base)!0.5!(step-dev-box.north)$);
    \draw[thick] (headline-|step-dev-box.west) -- (headline-|env-const-box.east);

    % bbox
    % \draw (current bounding box.south east) rectangle (current bounding box.north west);
\end{tikzpicture}


==> tikz/expected_behavior.tikz <==
% !TeX root = ../paper.tex
\begin{tikzpicture}
    \begin{axis}[
        General,
        xmin=0,
        xmax=10.5,
        ylabel near ticks,
        yticklabel pos=right,
        ytick pos=right,
        ymajorgrids=false,
        axis x line=none,
        ylabel={GPIO Pin Value},
        ytick={0, 1},
        ymin=-0.1, ymax=1.2,
        width=7cm,
    ]
        % Plot for the second dataset
        \addplot[color=black, thick] coordinates {
            (0,0)
            (4,0)
            (4,1)
            (9,1)
            (9,0)
            (10,0)
        };
    \end{axis}

    \begin{axis}[
            General,
            xmin=0,
            xmax=10.5,
            xtick={0, 2, ..., 10},
            ytick={0, 10, ..., 60},
            xlabel={Simulation Time / \si{\second}},
            ylabel={Temperature / \si{\celsius}},
            ylabel style={color=rwth},
            yticklabel style={color=rwth},
            ymajorgrids=false,
            width=7cm,
        ]
        \addplot[color=bordeaux, densely dotted, thick] coordinates {
            (0,50)
            (10,50)
        };
        \node[anchor=west, color=bordeaux] at (axis cs: 10,50) {$t_{up}$};

        \addplot[color=grun, densely dotted, thick] coordinates {
            (0,40)
            (10,40)
        };
        \node[anchor=west, color=grun] at (axis cs: 10,40) {$t_{lo}$};

        \addplot[color=rwth, thick] coordinates {
            (0,10)
            (5,60)
            (7,60)
            (10,30)
        };
    \end{axis}
\end{tikzpicture}


==> tikz/fmi_cs.tikz <==
% !TeX root = ../paper.tex
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\begin{tikzpicture}
    \phantom{\node[nodetype, fill=rwth-50, anchor=west] (dummy_model) {Model};}
    \phantom{\node[nodetype, fill=rwth-50, anchor=north] at([yshift=-0.1cm]dummy_model.south) (dummy_solver) {Solver};}
    \node[label, anchor=south] at ([yshift=+0.1cm]dummy_model.north) (lbl_tool) {\textbf{Import Tool}};
    \begin{pgfonlayer}{background}
        \node[nodetype, fill=rwth-25, fit={(dummy_model) (dummy_solver) (lbl_tool)}] (tool) {};
    \end{pgfonlayer}


    \node[nodetype, fill=grun-50, anchor=west] at([xshift=1.1cm]dummy_model.east) (model) {Model};
    \node[nodetype, fill=grun-50, anchor=center] at (dummy_solver.center-|model.center) (solver) {Solver};
    \node[label, anchor=center] at (lbl_tool.center-|model.center) (lbl_fmu) {\textbf{FMU Lib}};
    \begin{pgfonlayer}{background}
        \node[nodetype, fill=grun-25, fit={(model) (solver) (lbl_fmu)}] (fmu) {};
    \end{pgfonlayer}

    \tikzstyle{connector} = [draw=black,thick]
    \coordinate (conn_mid) at ($(tool.east)!0.5!(fmu.west)$);
    \draw[connector] ([xshift=-1mm,yshift=2mm]conn_mid) arc[start angle=90, end angle=270, radius=2mm];
    \draw[connector] ([xshift=1mm]conn_mid) circle(2mm);

    \draw[connector] ([xshift=-3mm]conn_mid) -- (tool.east|-conn_mid);
    \draw[connector] ([xshift=+3mm]conn_mid) -- (fmu.west|-conn_mid);

\end{tikzpicture}


==> tikz/fmi_cs_adapter.tikz <==
% !TeX root = ../paper.tex
\pgfdeclarelayer{l1}
\pgfdeclarelayer{l0}
\pgfsetlayers{l1,l0,main}

\begin{tikzpicture}
    % tool
    \phantom{\node[nodetype, fill=rwth-50, anchor=north] (dummy_solver) {Solver};}
    \node[label, anchor=south] at ([yshift=+0.1cm]dummy_solver.north) (lbl_tool) {\textbf{Import Tool}};
    \begin{pgfonlayer}{l0}
        \node[nodetype, fill=rwth-25, fit={(dummy_solver) (lbl_tool)}] (tool) {};
    \end{pgfonlayer}

    % fmu
    \node[nodetype, fill=grun-50, anchor=west] at([xshift=1.2cm]dummy_solver.east) (client) {Client};
    \node[label, anchor=center] at (lbl_tool.center-|client.center) (lbl_fmu) {\textbf{FMU Lib}};
    \begin{pgfonlayer}{l0}
        \node[nodetype, fill=grun-25, fit={(client) (lbl_fmu)}] (fmu) {};
    \end{pgfonlayer}

    % connection betwenn tool and fmu
    \tikzstyle{connector} = [draw=black,thick]
    \coordinate (conn_mid) at ($(tool.east)!0.5!(fmu.west)$);
    \draw[connector] ([xshift=-1mm,yshift=2mm]conn_mid) arc[start angle=90, end angle=270, radius=2mm];
    \draw[connector] ([xshift=1mm]conn_mid) circle(2mm);

    \draw[connector] ([xshift=-3mm]conn_mid) -- (tool.east|-conn_mid);
    \draw[connector] ([xshift=+3mm]conn_mid) -- (fmu.west|-conn_mid);

    % process 1 box
    \node[label, anchor=south, rotate=90] at ([xshift=-1mm]tool.west) (p1_lbl) {\textit{Process 1}};
    \begin{pgfonlayer}{l1}
        \node[nodetype, densely dotted, fill=rwth-10, fit={(fmu) (tool) (p1_lbl)}] (p1) {};
    \end{pgfonlayer}

    % simulation
    \node[nodetype, fill=rwth-50, anchor=west] at([xshift=0.5cm]client.east) (server) {Server};
    \node[nodetype, fill=rwth-50, anchor=west] at([xshift=+0.1cm]server.east) (model) {Model};
    \node[nodetype, fill=rwth-50, anchor=north] at([yshift=-0.1cm]model.south) (solver) {Solver};
    \coordinate (sim_center) at ($(server.west)!0.5!(model.east)$);
    \node[label, anchor=center] at (lbl_tool.center-|sim_center) (lbl_sim) {\textbf{Simulation}};
    \begin{pgfonlayer}{l0}
        \node[nodetype, fill=rwth-25, fit={(server) (model) (solver) (lbl_sim)}] (sim) {};
    \end{pgfonlayer}

    % process 2 box
    \node[label, anchor=north, rotate=90] at ([xshift=+1mm]sim.east) (p2_lbl) {\textit{Process 2}};
    \begin{pgfonlayer}{l1}
        \node[nodetype, densely dotted, fill=rwth-10, fit={(sim) (lbl_sim) (p2_lbl) (p1_lbl.east-|p2_lbl.center)}] (p1) {};
    \end{pgfonlayer}

    % connection server <-> client
    \draw[<->, >=stealth, thick] (client) -- (server);
\end{tikzpicture}


==> tikz/fmi_cs_standalone.tikz <==
% !TeX root = ../paper.tex
\pgfdeclarelayer{l1}
\pgfdeclarelayer{l0}
\pgfsetlayers{l1,l0,main}

\begin{tikzpicture}
    % tool
    \phantom{\node[nodetype, fill=rwth-25, anchor=west] (dummy_model) {Model};}
    \phantom{\node[nodetype, fill=rwth-50, anchor=north] at ([yshift=-0.1cm]dummy_model.south) (dummy_solver) {Solver};}
    \node[label, anchor=south] at ([yshift=+0.1cm]dummy_model.north) (lbl_tool) {\textbf{Import Tool}};
    \begin{pgfonlayer}{l0}
        \node[nodetype, fill=rwth-25, fit={(dummy_model) (dummy_solver) (lbl_tool)}] (tool) {};
    \end{pgfonlayer}

    % fmu
    \node[nodetype, fill=grun-50, anchor=west] at([xshift=1.5cm]dummy_model.east) (model) {Model};
    \node[nodetype, fill=grun-50, anchor=center] at(model.center|-dummy_solver.center) (solver) {Solver};
    \node[label, anchor=center] at (lbl_tool.center-|model.center) (lbl_fmu) {\textbf{FMU Lib}};
    \begin{pgfonlayer}{l0}
        \node[nodetype, fill=grun-25, fit={(model) (solver) (lbl_fmu)}] (fmu) {};
    \end{pgfonlayer}

    % connection betwenn tool and fmu
    \tikzstyle{connector} = [draw=black,thick]
    \coordinate (conn_mid) at ($(tool.east)!0.5!(fmu.west)$);
    \draw[connector] ([xshift=-1mm,yshift=2mm]conn_mid) arc[start angle=90, end angle=270, radius=2mm];
    \draw[connector] ([xshift=1mm]conn_mid) circle(2mm);

    \draw[connector] ([xshift=-3mm]conn_mid) -- (tool.east|-conn_mid);
    \draw[connector] ([xshift=+3mm]conn_mid) -- (fmu.west|-conn_mid);

    % process 1 box
    \node[label, anchor=south, rotate=90] at ([xshift=-1mm]tool.west) (p1_lbl) {\textit{Process 1}};
    \begin{pgfonlayer}{l1}
        \node[nodetype, densely dotted, fill=rwth-10, fit={(fmu) (tool) (p1_lbl)}] (p1) {};
    \end{pgfonlayer}
\end{tikzpicture}


==> tikz/fmi_me.tikz <==
% !TeX root = ../paper.tex
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\begin{tikzpicture}
    \phantom{\node[nodetype, fill=rwth-50] (dummy_model) {Model};}
    \node[nodetype, fill=rwth-50, anchor=north] at([yshift=-0.1cm]dummy_model.south) (solver) {Solver};
    \node[label, anchor=south] at ([yshift=+0.1cm]dummy_model.north) (lbl_tool) {\textbf{Import Tool}};
    \begin{pgfonlayer}{background}
        \node[nodetype, fill=rwth-25, fit={(dummy_model) (solver) (lbl_tool)}] (tool) {};
    \end{pgfonlayer}


    \node[nodetype, fill=grun-50, anchor=west] at([xshift=1.1cm]dummy_model.east) (model) {Model};
    \phantom{\node[nodetype, fill=grun-25, anchor=center] at (solver.center-|model.center) (dummy_solver) {Solver};}
    \node[label, anchor=center] at (lbl_tool.center-|model.center) (lbl_fmu) {\textbf{FMU Lib}};
    \begin{pgfonlayer}{background}
        \node[nodetype, fill=grun-25, fit={(model) (dummy_solver) (lbl_fmu)}] (fmu) {};
    \end{pgfonlayer}

    \tikzstyle{connector} = [draw=black,thick]
    \coordinate (conn_mid) at ($(tool.east)!0.5!(fmu.west)$);
    \draw[connector] ([xshift=-1mm,yshift=2mm]conn_mid) arc[start angle=90, end angle=270, radius=2mm];
    \draw[connector] ([xshift=1mm]conn_mid) circle(2mm);

    \draw[connector] ([xshift=-3mm]conn_mid) -- (tool.east|-conn_mid);
    \draw[connector] ([xshift=+3mm]conn_mid) -- (fmu.west|-conn_mid);

    % bbox
    % \draw (current bounding box.south east) rectangle (current bounding box.north west);
\end{tikzpicture}


==> tikz/fmu_schema.tikz <==
% !TeX root = ../paper.tex
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\begin{tikzpicture}
    \node[label] (fmu) {\textbf{FMU}};
    \phantom{\node[label, anchor=north] at ([yshift=-0.5cm]fmu.south) (fmu_bottom) {};}

    \begin{pgfonlayer}{background}
        \node[nodetype, fill=rwth-25, fit={(fmu) (fmu_bottom)}, inner sep=0.2cm, minimum width=1.8cm] (fmu_box) {};
    \end{pgfonlayer}

    \node[rectangle, anchor=north, draw=black, fill=white] at ([yshift=-0.2cm]fmu_box.west|-fmu.south) (in_temp_box) {};
    \node[rectangle, anchor=center, draw=black, fill=white] at (fmu_box.east|-in_temp_box.center) (out_gpio_box) {};

    \node[label, anchor=east] at ([xshift=-0.1cm]in_temp_box.west) (in_temp) {Temperature};
    \node[label, anchor=west] at ([xshift=+0.1cm]out_gpio_box.east) (out_gpio) {GPIO value};

    \draw  ([xshift=+0.1mm,yshift=-0.1mm]in_temp_box.north west)
        -- ([xshift=-0.2mm,yshift=+0.0mm]in_temp_box.east)
        -- ([xshift=+0.1mm,yshift=+0.1mm]in_temp_box.south west);

    \draw  ([xshift=+0.1mm,yshift=-0.1mm]out_gpio_box.north west)
        -- ([xshift=-0.2mm,yshift=+0.0mm]out_gpio_box.east)
        -- ([xshift=+0.1mm,yshift=+0.1mm]out_gpio_box.south west);
\end{tikzpicture}


==> tikz/running_mode.tikz <==
% !TeX root = ../paper.tex
\pgfdeclarelayer{b1}
\pgfdeclarelayer{b2}
\pgfdeclarelayer{b3}
\pgfsetlayers{b3,b2,b1,main}

\begin{tikzpicture}
    \node[nodetype, fill=rwth-25] (import_tool) {\textbf{Import Tool}};
    \node[nodetype, fill=grun-25, anchor=north] at ([yshift=-0.4cm]import_tool.south) (fmu) {\textbf{FMU Library}};

    \node[nodetype, fill=rwth-50, anchor=west] at ([xshift=3.0cm]$(import_tool.north)!0.5!(fmu.south)$) (vsp) {VSP Server};
    \node[label, anchor=south] at ([yshift=0.1cm]vsp.north) (vp) {\textbf{VP}};

    \begin{pgfonlayer}{b1}
        \node[nodetype, fill=rwth-25, fit={(vsp) (vp)}] (vp_box) {};
    \end{pgfonlayer}

    % processes
    \phantom{\node[label, fit={(import_tool) (fmu) (vp_box.north-|import_tool.center) (vp_box.south-|import_tool.center)}] (p1_bb) {};}
    \phantom{\node[label, fit={(vsp) (vp) (vp_box) (import_tool.north-|vp.center) (fmu.south-|vp.center)}] (p2_bb) {};}

    \node[label, rotate=90, anchor=south] at ([xshift=-0.1cm]p1_bb.west) (p1_lbl) {\textit{Process 1}};
    \node[label, rotate=90, anchor=north] at ([xshift=+0.1cm]p2_bb.east) (p2_lbl) {\textit{Process 2}};

    \begin{pgfonlayer}{b2}
        \node[nodetype, densely dotted, fill=rwth-10, fit={(p1_bb) (p1_lbl)}] (p1_box) {};
        \node[nodetype, densely dotted, fill=rwth-10, fit={(p2_bb) (p2_lbl)}] (p2_box) {};
    \end{pgfonlayer}

    % Arrows
    \draw[->,>=stealth,thick] (import_tool) -- node[label, right, xshift=0.1cm] {load} (fmu);
    \draw[->,>=stealth,thick] ([yshift=-0.1cm]fmu.east) -| node[label, below, pos=0.25, yshift=-1pt] {connect} (vsp.south);
    \draw[->,>=stealth,thick,dashed] ([yshift=+0.1cm]fmu.east) -| node[label, anchor=south east, pos = 0.4] {setup\textsuperscript{*}} ++(1.8cm,0.2cm) |- (p2_box.west);

    \node[label, anchor=north east] at ([yshift=-0.1cm]p2_box.south east) {\textsuperscript{*}if included in the FMU};
\end{tikzpicture}


==> tikz/schema.tikz <==
% !TeX root = ../paper.tex
\pgfdeclarelayer{b1}
\pgfdeclarelayer{b2}
\pgfdeclarelayer{b3}
\pgfsetlayers{b3,b2,b1,main}

\begin{tikzpicture}
    % FMU
    \node[nodetype, fill=grun-25, text width=2.5cm, minimum height=1.2cm, text depth=0.7cm] (fmu) {\textbf{Adapter FMU}};
    \node[nodetype, fill=grun-50, text width=2.2cm, minimum height=0.5cm, anchor=south] at ([yshift=1mm]fmu.south) (vsp_client) {VSP Client};

    % Importing Tool
    \node[nodetype, fill=rwth-25, text width=1.5cm, minimum height=1.2cm, anchor=east] at ([xshift=-1cm]fmu.west) (importing tool) {\textbf{Import Tool}};

    % VP
    \node[nodetype, fill=rwth-25, text width=5.2cm, minimum height=2.1cm, text depth=1.5cm, align=left, anchor=north east] at ([yshift=-0.5cm]fmu.south east) (vp) {\textbf{\acl*{vp}}};
    \node[nodetype, fill=rwth-50, text width=2.2cm, minimum height=0.5cm, anchor=north] at ([yshift=-7mm]vsp_client.south) (vsp_server) {VSP Server};
    \node[nodetype, fill=rwth-50, text width=2.2cm, minimum height=0.5cm, anchor=south] at ([yshift=+1.5mm]vsp_server.center|-vp.south) (models) {Models};
    \node[nodetype, fill=rwth-50, text width=2cm, minimum height=0.5cm, anchor=east] at ([xshift=-3.5mm]models.west) (systemc) {SystemC Kernel};

    % Process Boxes
    \phantom{\node[nodetype, inner sep=0pt, fit={(importing tool) (fmu)}] (process1_box) {};}
    \node[label, anchor=south, rotate=90] at ([xshift=-1mm]process1_box.west) (process1_label) {\textit{Process 1}};

    \phantom{\node[nodetype, inner sep=0pt, fit={(vp)}] (process2_box) {};}
    \node[label, anchor=south, rotate=90] at (process2_box.center-|process1_label.south) (process2_label) {\textit{Process 2}};

    \begin{pgfonlayer}{b1}
        \node[nodetype, densely dotted, fill=rwth-10, fit={(process1_box) (process1_label)}] (process1) {};
        \node[nodetype, densely dotted, fill=rwth-10, fit={(process2_box) (process2_label)}] (process2) {};
    \end{pgfonlayer}

    % ------------------------------------------ Connections
    % FMU <-> Importing Tool connection
    \tikzstyle{connector} = [draw=black,thick]
    \coordinate (conn_mid) at ($(fmu.west)!0.5!(importing tool.east)$);
    \draw[connector] ([xshift=-1mm,yshift=2mm]conn_mid) arc[start angle=90, end angle=270, radius=2mm];
    \draw[connector] ([xshift=1mm]conn_mid) circle(2mm);

    \draw[connector] ([xshift=-3mm]conn_mid) -- (importing tool.east);
    \draw[connector] ([xshift=+3mm]conn_mid) -- (fmu.west);

    % VCML Session Connection
    \draw[<->,>=stealth,thick] (vsp_client) -- node[right] {\footnotesize\acs*{tcp}/\acs*{ip}} (vsp_server);

    % Simulation Time Control
    \coordinate (time_start) at ([xshift=-2mm]vsp_server.south);
    \coordinate (time_end) at ([xshift=-7mm]systemc.north);
    \coordinate (time_mid) at ($(time_start)!0.5!(time_end)$);
    \draw[->,>=stealth,thick] (time_start) |- (time_mid) -| node[label, above, pos=0, yshift=1pt] {Simulation-Time Control} (time_end);

    % Property Exchange
    \coordinate (prop_exchange) at ([xshift=0mm]vsp_server.south);
    \draw[<->,>=stealth,thick] (prop_exchange) -- ++(0, -2mm) -- node[label, pos=0.4, xshift=1mm, anchor=west] {\shortstack[l]{In/Out\\Exchange}} (prop_exchange|-models.north);


    % ------------------------------------------ Legend
    \node[label, anchor=north] at ([xshift=10mm,yshift=-2mm]process1.north east) (legend_title) {\textbf{Legend}};

    \draw[connector] ([xshift=+2mm,yshift=-1mm]legend_title.south) arc[start angle=90, end angle=270, radius=2mm];
    \draw[connector] ([yshift=-3mm]legend_title.south) -- ++(-2mm,0mm);
    \node[label, anchor=north, text width=1.6cm, align=center] at ([yshift=-6mm]legend_title.south) (legend_provided_text) {Provided \acs*{fmi}-for-Co-Simulation};

    \draw[connector] ([xshift=1mm,yshift=-5mm]legend_provided_text.south) circle(2mm);
    \draw[connector] ([xshift=-1mm,yshift=-5mm]legend_provided_text.south) -- ++(-2mm,0mm);
    \node[label, anchor=north, text width=1.6cm, align=center] at ([yshift=-8mm]legend_provided_text.south) (legend_required_text) {Required \acs*{fmi}-for-Co-Simulation};

    \begin{pgfonlayer}{b1}
        \node[nodetype, fill=black-10, fit={(legend_title) (legend_required_text)}] {};
    \end{pgfonlayer}

\end{tikzpicture}


==> tikz/vp.tikz <==
% !TeX root = ../paper.tex
\tikzstyle{nodetype} = [rectangle, rounded corners, minimum width=1.1cm, minimum height=.6cm, text centered, text width=1.1cm, draw=black, fill=rwth-25, font={\footnotesize}]
\tikzstyle{isock}    = [rectangle, minimum width=.15cm, minimum height=.15cm, draw=black, fill=black, inner sep=0pt, thick]
\tikzstyle{tsock}    = [isock, fill=white]
\tikzstyle{isocki}   = [isock, fill=rwth, draw=rwth]
\tikzstyle{tsocki}   = [isocki, fill=white]
\tikzstyle{isockspi} = [isock, fill=purple, draw=purple]
\tikzstyle{tsockspi} = [isockspi, fill=white]
\tikzstyle{isocksd}  = [isock, fill=orange, draw=orange]
\tikzstyle{tsocksd}  = [isocksd, fill=white]
\tikzstyle{lbl}      = [font={\tiny}, inner sep=1pt, text depth=0pt]
\tikzstyle{phantom}  = [inner sep=0pt, text depth=0pt, text height=0pt]
\tikzstyle{socklbl}  = [lbl]

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\begin{tikzpicture}[node distance=.5cm and .5cm]

    % CPU
    \begin{scope}[name prefix=cpu-]
        \node[nodetype] (main) {CPU};
        \node[isock] at (main.south) (sock) {};
    \end{scope}

    % UART
    \begin{scope}[name prefix=uart-]
        \node[nodetype, anchor=west] at ([xshift=1mm]cpu-main.east) (main) {UART};
        \node[tsock] at (main.south) (sock) {};
    \end{scope}

    % RAM
    \begin{scope}[name prefix=ram-]
        \node[nodetype, anchor=north] at ([yshift=-10mm]cpu-main.south) (main) {RAM};
        \node[tsock] at (main.north) (sock) {};
    \end{scope}

    % MMGPIO
    \begin{scope}[name prefix=mmgpio-]
        \node[nodetype, anchor=west] at ([xshift=1mm]ram-main.east) (main) {GPIO};
        \node[tsock] at (main.north) (sock) {};
        \node[isocki] at ([xshift=-3mm]main.south) (socki) {};
    \end{scope}

    % SPI
    \begin{scope}[name prefix=spi-]
        \node[nodetype, anchor=west] at ([xshift=1mm]mmgpio-main.east) (main) {SPI};
        \node[tsock] at (main.north) (sock) {};
        \node[isockspi] at (main.south) (sockspi) {};
    \end{scope}

    % MAX31855
    \begin{scope}[name prefix=temp-]
        \node[nodetype, anchor=west] at ([xshift=1mm]spi-main.east) (main) {Sensor};
        \node[tsockspi] at (main.south) (sockspi) {};
    \end{scope}

    % SDHCI
    \begin{scope}[name prefix=sdhci-]
        \node[nodetype, anchor=west] at ([xshift=1mm]uart-main.east) (main) {SDHCI};
        \node[tsock, anchor=west] at ([xshift=0.5mm]main.south)(sock) {};
        \node[isock, anchor=east] at ([xshift=-0.5mm]main.south)(isock) {};
        \node[isocksd] at (main.east)(socksd) {};
    \end{scope}

    \phantom{\node[phantom, fit={(cpu-main) (uart-main) (sdhci-main)}] (components_upper) {};}
    \phantom{\node[phantom, fit={(ram-main) (mmgpio-main) (spi-main)}] (components_lower) {};}

    % Bus
    \begin{scope}[name prefix=bus-]
        \node[double arrow, draw, minimum height=4cm, minimum width=5mm, fill=rwth-25, font={\footnotesize}, anchor=center, inner sep=1pt,  double arrow head extend=0.1cm] at ($(components_upper.south)!0.5!(components_lower.north)$) (main) {System Bus};

        % CPU Bus
        \node[tsock] at (main.north-|cpu-sock) (cpu){};
        \draw[thick] (cpu) -- (cpu-sock);

        % UART
        \node[isock] at (main.north-|uart-sock) (uart){};
        \draw[thick] (uart) -- (uart-sock);

        % SDHCI
        \node[isock] at (main.north-|sdhci-sock) (sdhci){};
        \draw[thick] (sdhci) -- (sdhci-sock);
        \node[tsock] at (main.north-|sdhci-isock) (sdhcii){};
        \draw[thick] (sdhcii) -- (sdhci-isock);

        % RAM
        \node[isock] at (main.south-|ram-sock) (ram){};
        \draw[thick] (ram) -- (ram-sock);

        % MMGPIO
        \node[isock] at (main.south-|mmgpio-sock) (rtc){};
        \draw[thick] (rtc) -- (mmgpio-sock);

        % SPI
        \node[isock] at (main.south-|spi-sock) (spi){};
        \draw[thick] (spi) -- (spi-sock);
    \end{scope}

    % SD
    \begin{scope}[name prefix=sd-]
        \node[nodetype, anchor=center] at (bus-main.center-|temp-main.center) (main) {SD};
        \node[tsocksd] at (main.north)(socksd) {};
    \end{scope}
    \draw[thick,orange] (sdhci-socksd) -| +(2mm,-3mm) -| (sd-socksd);


    \phantom{\node[phantom, fit={(spi-main) (temp-main)}] (components_spi) {};}

    % SPI Bus
    \begin{scope}[name prefix=spi-bus-]
        \node[double arrow, draw, minimum height=2.5cm, minimum width=4mm, fill=rwth-25, font={\footnotesize}, anchor=center, inner sep=1pt,  double arrow head extend=0.1cm] at ([yshift=-5mm]components_spi.south) (main) {SPI Bus};

        % SPI
        \node[tsockspi] at (main.north-|spi-sockspi) (spi){};
        \draw[thick, purple] (spi) -- (spi-sockspi);

        % Sensor
        \node[isockspi] at (main.north-|temp-sockspi) (temp){};
        \draw[thick, purple] (temp) -- (temp-sockspi);
    \end{scope}

    % VSP Server
    \node[nodetype, anchor=west, text width=1.5cm] at ([xshift=4mm]temp-main.east) (vsp_server) {VSP Server};
    \draw[<->,>=stealth,thick] (vsp_server) -- (temp-main);
    \draw[<->,>=stealth,thick] (vsp_server.south) |- ([yshift=-0.2cm]spi-bus-main.south) -| (mmgpio-main);

    % VP Box
    \begin{scope}[name prefix=vp-box-]
        \node[label, anchor=north east] at (sd-main.east|-sdhci-main.north) (lbl) {\textbf{\shortstack[r]{Virtual\\Platform}}};
        \begin{pgfonlayer}{background}
            \coordinate (top_left) at ([xshift=-1mm,yshift=1mm]cpu-main.north west);
            \coordinate (top_right) at ([xshift=1mm]lbl.east|-top_left);
            \coordinate (top_right2) at ([xshift=1mm,yshift=2mm]vsp_server.north east);
            \coordinate (bottom_left) at ([yshift=-2mm]spi-bus-main.after tip 1-|top_left);

            \draw[fill=rwth-10, rounded corners] (top_left)
                -- (top_right)
                |- (top_right2)
                |- (bottom_left)
                -- cycle;
        \end{pgfonlayer}
    \end{scope}

    % VSP Client
    \node[nodetype, anchor=south, fill=grun-50, text width=1.5cm] at ([yshift=5mm]vsp_server.north) (vsp_client) {VSP Client};
    \draw[<->,>=stealth,thick] (vsp_server) -- (vsp_client);

    \begin{scope}[name prefix=fmi-box-]
        \node[label, anchor=north] at (vsp_client.center|-vp-box-lbl.north) (lbl) {\textbf{Adapter FMU}};
        \begin{pgfonlayer}{background}
            \coordinate (top_left) at ([xshift=-1mm,yshift=1mm]lbl.north west);
            \coordinate (bottom_right) at ([xshift=1mm,yshift=-2mm]vsp_client.south east);
            \coordinate (top_right) at (top_left-|bottom_right);
            \coordinate (bottom_left) at (top_left|-bottom_right);

            \draw[fill=grun-25, rounded corners] (top_left)
                -- (top_right)
                -- (bottom_right)
                -- (bottom_left)
                -- cycle;
        \end{pgfonlayer}
    \end{scope}


    % legend
    \begin{scope}[name prefix=legend-]
        % TLM
        \node[isock, anchor=south] at ([xshift=0cm,yshift=0.5cm]cpu-main.north) (isock) {};
        \node[lbl, anchor=west] at ([xshift=0.05cm]isock.east) (lbl_isock) {TLM Initiator};
        \node[tsock, anchor=west] at ([xshift=0.1cm]lbl_isock.east) (tsock) {};
        \node[lbl, anchor=west] at ([xshift=0.05cm]tsock.east) (lbl_tsock) {TLM Target};

        % IRQ
        \node[isocki, anchor=west] at ([xshift=0.15cm]lbl_tsock.east) (isocki) {};
        \node[lbl, anchor=west] at ([xshift=0.05cm]isocki.east) (lbl_isocki) {IRQ Initiator};
        \node[tsocki, anchor=west] at ([xshift=0.1cm]lbl_isocki.east) (tsocki) {};
        \node[lbl, anchor=west] at ([xshift=0.05cm]tsocki.east) (lbl_tsocki) {IRQ Target};

        % SD
        \node[isocksd, anchor=north] at ([yshift=-1mm]isock.south) (isocksd) {};
        \node[lbl, anchor=west] at ([xshift=0.05cm]isocksd.east) (lbl_isocksd) {SD Initiator};
        \node[tsocksd, anchor=center] at (isocksd.center-|tsock.center) (tsocksd) {};
        \node[lbl, anchor=west] at ([xshift=0.05cm]tsocksd.east) (lbl_tsocksd) {SD Target};

        % SPI
        \node[isockspi, anchor=center] at (isocki.center|-isocksd.center) (isockspi) {};
        \node[lbl, anchor=west] at ([xshift=0.05cm]isockspi.east) (lbl_isockspi) {SPI Initiator};
        \node[tsockspi, anchor=center] at (isockspi.center-|tsocki.center) (tsockspi) {};
        \node[lbl, anchor=west] at ([xshift=0.05cm]tsockspi.east) (lbl_tsockspi) {SPI Target};

        \begin{pgfonlayer}{background}
            \node[draw=black, fill=white, inner sep=1pt, fit={(isock) (lbl_tsockspi) (lbl_tsocki)}] {};
        \end{pgfonlayer}
    \end{scope}
\end{tikzpicture}

